CoMAC: Conversational Agent for Multi-Source Auxiliary Context with Sparse and Symmetric Latent Interactions

Recent advancements in AI-driven conversational agents have exhibited immense potential of AI applications. Effective response generation is crucial to the success of these agents. While extensive research has focused on leveraging multiple auxiliary data sources (e.g., knowledge bases and personas) to enhance response generation, existing methods often struggle to efficiently extract relevant information from these sources. There are still clear limitations in the ability to combine versatile conversational capabilities with adherence to known facts and adaptation to large variations in user preferences and belief systems, which continues to hinder the wide adoption of conversational AI tools. This paper introduces a novel method, Conversational Agent for Multi-Source Auxiliary Context with Sparse and Symmetric Latent Interactions (CoMAC), for conversation generation, which employs specialized encoding streams and post-fusion grounding networks for multiple data sources to identify relevant persona and knowledge information for the conversation. CoMAC also leverages a novel text similarity metric that allows bi-directional information sharing among multiple sources and focuses on a selective subset of meaningful words. Our experiments show that CoMAC improves the relevant persona and knowledge prediction accuracies and response generation quality significantly over two state-of-the-art methods.

==> figures/perf_change_bart_k.tex <==
    \centering
    \begin{subfigure}[t]{0.49\linewidth}
        \centering
        \resizebox{1.05\linewidth}{!}{\input{figures/k_kg}}
        % \begin{gnuplot}[terminal=cairolatex, scale=0.32]
        % set lmargin at screen 0.1
        % set size ratio 0.7
        % set datafile separator comma
        % set xrange [0:9]
        % set xlabel '\huge $\alpha$'
        % set ylabel '\Large KG'
        % set key outside above
        % set key height 1.1
        % plot 'figures/data/bart_k.csv' u 4:($18/100) w linespoints title '\large KG' axis x1y1
        % \end{gnuplot}
        \vspace{-15pt}
        \captionsetup{font=scriptsize}
        \caption{KG}
        \label{fig:alpha-kg}
    \end{subfigure}
    %
    %\hfill
    \hspace{-3pt}
    %
    \begin{subfigure}[t]{0.49\linewidth}
        \centering
        \resizebox{1.13\linewidth}{!}{\input{figures/k_gen}}
        % \begin{gnuplot}[terminal=cairolatex, scale=0.32]
        % set lmargin at screen 0.1
        % set size ratio 0.7
        % set datafile separator comma
        % set xrange [0:9]
        % set xlabel '\huge $\alpha$'
        % set ylabel '\Large F1 / ROGUE'
        % set y2tics
        % set y2label '\Large BLEU / PPL$^{\downarrow}$'
        % set key outside above
        % plot 'figures/data/bart_k.csv' u 4:9 w linespoints title '\large F1' axis x1y1, \
        %      'figures/data/bart_k.csv' u 4:10 w linespoints title '\large ROGUE1' axis x1y1, \
        %      'figures/data/bart_k.csv' u 4:11 w linespoints title '\large ROGUE2' axis x1y1, \
        %      'figures/data/bart_k.csv' u 4:12 w linespoints title '\large ROGUEL' axis x1y1, \
        %      'figures/data/bart_k.csv' u 4:13 w linespoints title '\large BLEU' axis x1y2, \
        %      'figures/data/bart_k.csv' u 4:19 w linespoints title '\large PPL$^{\downarrow}$' axis x1y2
        % \end{gnuplot}
        \vspace{-15pt}
        \captionsetup{font=scriptsize}
        \caption{Generation}
        \label{fig:alpha-lm}
    \end{subfigure}
    \vspace{-8pt}
    \captionsetup{font=footnotesize}
    \caption{Effectiveness of $\alpha$}
    \label{fig:alpha}

==> figures/perf_change_bart_l.tex <==
    \vspace{-22pt}
    \centering
    
    \resizebox{\linewidth}{!}{\input{figures/l_gen}}
    % \begin{gnuplot}[terminal=cairolatex, scale=0.35]
        
    %     set size ratio 0.55
    %     set datafile separator comma
    %     set xlabel '\huge $\gamma$'
    %     set ylabel '\Large F1 / ROGUE'
    %     set y2tics
    %     set y2label '\Large BLEU / PPL$^{\downarrow}$'
    %     set key outside above
    %     set xrange [0:20]
    %     set yrange [0.19:0.46]
    %     plot 'figures/data/bart_l.csv' u 3:9 w linespoints title 'F1' axis x1y1, \
    %          'figures/data/bart_l.csv' u 3:10 w linespoints title 'ROGUE1' axis x1y1, \
    %          'figures/data/bart_l.csv' u 3:11 w linespoints title 'ROGUE2' axis x1y1, \
    %          'figures/data/bart_l.csv' u 3:12 w linespoints title 'ROGUEL' axis x1y1, \
    %          'figures/data/bart_l.csv' u 3:13 w linespoints title 'BLEU' axis x1y2, \
    %          'figures/data/bart_l.csv' u 3:19 w linespoints title 'PPL$^{\downarrow}$' axis x1y2
        
    % \end{gnuplot}
    \captionsetup{font=footnotesize}
    \vspace{-10pt}
    \caption{Effectiveness of $\gamma$ on LM}
    \vspace{-20pt}
    \label{fig:gamma-lm}

==> figures/perf_change_bart_p.tex <==
    \centering
    \begin{subfigure}[t]{0.45\linewidth}
        \centering
        \resizebox{1.23\linewidth}{!}{\input{figures/p_pg}}
        % \begin{gnuplot}[terminal=cairolatex, scale=0.32]
        %     set lmargin at screen 0.13
        %     set size ratio 0.7
        %     set datafile separator comma
        %     set xrange [0:9]
        %     set xlabel '\huge $\beta$'
        %     set ylabel '\Large PG Scores'
        %     set key outside above
        %     set key vertical maxrows 2
        %     set ytics nomirror
        %     set ytics (0, 0.2, 0.4, 0.6, 0.8, 1.0)
        %     plot 'figures/data/bart_p.csv' u 5:($14/100) w linespoints title '\large PG', \
        %          'figures/data/bart_p.csv' u 5:($16/100) w linespoints title '\large PG-PR', \
        %          'figures/data/bart_p.csv' u 5:($17/100) w linespoints title '\large PG-RC', \
        %          'figures/data/bart_p.csv' u 5:(2*($16*$17)/($16+$17)/100) w linespoints title 'PG-F1'
        % \end{gnuplot}
        \vspace{-15pt}
        \captionsetup{font=scriptsize}
        \caption{PG}
        \label{fig:beta-pg}
    \end{subfigure}
    %
    % \hfill
    \hspace{3pt}
    %
    \begin{subfigure}[t]{0.45\linewidth}
        \centering
        \resizebox{1.23\linewidth}{!}{\input{figures/p_gen}}
        % \begin{gnuplot}[terminal=cairolatex, scale=0.32]
        %     set lmargin at screen 0.1
        %     set size ratio 0.7
        %     set datafile separator comma
        %     set xrange [0:9]
        %     set xlabel '\huge $\beta$'
        %     set ylabel '\Large F1 / ROGUE'
        %     set y2tics
        %     set y2label '\Large BLEU / PPL$^{\downarrow}$'
        %     set key outside above
        %     plot 'figures/data/bart_p.csv' u 5:9 w linespoints title '\large F1' axis x1y1, \
        %          'figures/data/bart_p.csv' u 5:10 w linespoints title '\large ROGUE1' axis x1y1, \
        %          'figures/data/bart_p.csv' u 5:11 w linespoints title '\large ROGUE2' axis x1y1, \
        %          'figures/data/bart_p.csv' u 5:12 w linespoints title '\large ROGUEL' axis x1y1, \
        %          'figures/data/bart_p.csv' u 5:13 w linespoints title '\large BLEU' axis x1y2, \
        %          'figures/data/bart_p.csv' u 5:19 w linespoints title '\large PPL$^{\downarrow}$' axis x1y2
        % \end{gnuplot}
        \vspace{-15pt}
        \captionsetup{font=scriptsize}
        \caption{Generation}
        \label{fig:beta-lm}
    \end{subfigure}
    \vspace{-8pt}
    \captionsetup{font=footnotesize}
    \caption{Effectiveness of $\beta$}
    \label{fig:beta}


